ROS: A GNN-based Relax-Optimize-and-Sample Framework for Max-k-Cut Problems

The Max-k-Cut problem is a fundamental combinatorial optimization challenge that generalizes the classic NP-complete Max-Cut problem. While relaxation techniques are commonly employed to tackle Max-k-Cut, they often lack guarantees of equivalence between the solutions of the original problem and its relaxation. To address this issue, we introduce the Relax-Optimize-and-Sample (ROS) framework. In particular, we begin by relaxing the discrete constraints to the continuous probability simplex form. Next, we pre-train and fine-tune a graph neural network model to efficiently optimize the relaxed problem. Subsequently, we propose a sampling-based construction algorithm to map the continuous solution back to a high-quality Max-k-Cut solution. By integrating geometric landscape analysis with statistical theory, we establish the consistency of function values between the continuous solution and its mapped counterpart. Extensive experimental results on random regular graphs and the Gset benchmark demonstrate that the proposed ROS framework effectively scales to large instances with up to 20000 nodes in just a few seconds, outperforming state-of-the-art algorithms. Furthermore, ROS exhibits strong generalization capabilities across both in-distribution and out-of-distribution instances, underscoring its effectiveness for large-scale optimization tasks.

==> (inline-0) <==
\begin{tabular}{ccccccccccccccccccccccccc}
\hline
\multirow{2}{*}{Instance} & \multirow{2}{*}{$\vert\mathcal{V}\vert$} & \multirow{2}{*}{$\vert\mathcal{E}\vert$} & \multicolumn{2}{c}{\texttt{GW}} & \multicolumn{2}{c}{\texttt{MD}} & \multicolumn{2}{c}{\texttt{PI-GNN}} & \multicolumn{2}{c}{\texttt{Genetic}} & \multicolumn{2}{c}{\texttt{BQP}} & \multicolumn{2}{c}{\texttt{ECO-DQN}} & \multicolumn{2}{c}{\texttt{ANYCSP}} & \multicolumn{2}{c}{\texttt{MOH}} & \multicolumn{2}{c}{\texttt{LPI}} & \multicolumn{2}{c}{\texttt{ROS-vanilla}} & \multicolumn{2}{c}{\texttt{ROS}} 
 \\ \cmidrule(l){4-5}  \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-11} \cmidrule(l){12-13} \cmidrule(l){14-15} \cmidrule(l){16-17} \cmidrule(l){18-19} \cmidrule(l){20-21} \cmidrule(l){22-23} \cmidrule(l){24-25} 
                          &                                          &                                          & Obj. $\uparrow$    & Time (s) $\downarrow$   & Obj. $\uparrow$    & Time (s) $\downarrow$   & Obj. $\uparrow$     & Time (s) $\downarrow$     & Obj. $\uparrow$      & Time (s) $\downarrow$     & Obj. $\uparrow$      & Time (s) $\downarrow$      & Obj. $\uparrow$    & Time (s) $\downarrow$    & Obj. $\uparrow$      & Time (s) $\downarrow$      & Obj. $\uparrow$    & Time (s) $\downarrow$    & Obj. $\uparrow$    & Time (s) $\downarrow$    & Obj. $\uparrow$        & Time (s) $\downarrow$        & Obj. $\uparrow$    & Time (s) $\downarrow$    \\ \hline
G1                        & 800                                      & 19176                                    & 11299              & 1228.0                  & 11320              & 5.1                     & 10680                & 214.3                     & 10929                & 587.4                      & 11406              & 11.3                     & 11482                & 23.4                       & 11574                & 180.1                     & 11624              & 1.5                      & 11624              & 7                        & 11423                  & 2.6                          & 11395              & 1.7                      \\
G2                        & 800                                      & 19176                                    & 11299              & 1225.4                  & 11255              & 5.3                     & 10533                & 212.7                     & 10926                & 588.3                      & 11426              & 11.7                     & 11516                & 25.2                       & 11591                & 180.1                     & 11620              & 4.6                      & 11620              & 8                        & 11462                  & 2.6                          & 11467              & 1.8                      \\
G3                        & 800                                      & 19176                                    & 11289              & 1243.2                  & 11222              & 5.3                     & 10532                & 215.1                     & 10933                & 596.8                      & 11397              & 11.0                     & 11543                & 26.1                       & 11591                & 180.1                     & 11622              & 1.3                      & 11622              & 10                       & 11510                  & 2.7                          & 11370              & 1.9                      \\
G4                        & 800                                      & 19176                                    & 11207              & 1217.8                  & 11280              & 4.8                     & 10805                & 216.0                     & 10945                & 580.5                      & 11430              & 11.2                     & 11522                & 26.8                       & 11596                & 180.1                     & 11646              & 5.2                      & 11646              & 7                        & 11416                  & 2.6                          & 11459              & 2.1                      \\
G5                        & 800                                      & 19176                                    & 11256              & 1261.8                  & 11156              & 3.7                     & 10417                & 214.1                     & 10869                & 598.2                      & 11406              & 11.0                     & 11485                & 24.2                       & 11575                & 180.1                     & 11631              & 1.0                      & 11631              & 7                        & 11505                  & 2.6                          & 11408              & 1.7                      \\
G6                        & 800                                      & 19176                                    & 1776               & 1261.6                  & 1755               & 6.9                     & 1748                 & 214.4                     & 1435                 & 581.2                      & 1991               & 11.4                     & 2095                 & 23.3                       & 2130                 & 180.1                     & 2178               & 3.0                      & 2178               & 14                       & 1994                   & 2.5                          & 1907               & 1.7                      \\
G7                        & 800                                      & 19176                                    & 1694               & 1336.4                  & 1635               & 5.9                     & 1524                 & 215.4                     & 1273                 & 587.5                      & 1780               & 11.1                     & 1957                 & 25.5                       & 1972                 & 180.1                     & 2006               & 3.0                      & 2006               & 7                        & 1802                   & 2.6                          & 1804               & 1.8                      \\
G8                        & 800                                      & 19176                                    & 1693               & 1235.2                  & 1651               & 6.1                     & 1566                 & 215.4                     & 1241                 & 591.8                      & 1758               & 11.1                     & 1955                 & 25.5                       & 1974                 & 180.1                     & 2005               & 5.7                      & 2005               & 10                       & 1876                   & 2.8                          & 1775               & 1.8                      \\
G9                        & 800                                      & 19176                                    & 1676               & 1215.0                  & 1720               & 8.0                     & 1545                 & 211.7                     & 1345                 & 582.3                      & 1845               & 14.6                     & 2044                 & 26.8                       & 2006                 & 180.1                     & 2054               & 3.2                      & 2054               & 13                       & 1839                   & 2.6                          & 1876               & 1.9                      \\
G10                       & 800                                      & 19176                                    & 1675               & 1227.3                  & 1700               & 7.3                     & 1445                 & 212.7                     & 1313                 & 589.5                      & 1816               & 10.9                     & 1930                 & 27.1                       & 1953                 & 180.1                     & 2000               & 68.1                     & 2000               & 10                       & 1811                   & 2.6                          & 1755               & 1.8                      \\
G11                       & 800                                      & 1600                                     & N/A                & N/A                     & 466                & 3.0                     & 464                  & 216.2                     & 406                  & 509.4                      & 540                & 11.0                     & 545                  & 25.6                       & 548                  & 180.1                     & 564                & 0.2                      & 564                & 11                       & 496                    & 1.8                          & 494                & 1.5                      \\
G12                       & 800                                      & 1600                                     & N/A                & N/A                     & 466                & 2.4                     & 470                  & 215.0                     & 388                  & 514.8                      & 534                & 11.0                     & 541                  & 27.2                       & 542                  & 180.1                     & 556                & 3.5                      & 556                & 16                       & 498                    & 1.9                          & 494                & 1.4                      \\
G13                       & 800                                      & 1600                                     & N/A                & N/A                     & 486                & 3.0                     & 480                  & 214.2                     & 426                  & 520.0                      & 560                & 10.8                     & 565                  & 26.9                       & 568                  & 180.1                     & 582                & 0.9                      & 582                & 23                       & 518                    & 1.9                          & 524                & 1.5                      \\
G14                       & 800                                      & 4694                                     & 2942               & 1716.6                  & 2930               & 3.1                     & 2484                 & 211.5                     & 2855                 & 564.2                      & 2985               & 11.1                     & 2807                 & 23.4                       & 3036                 & 180.1                     & 3064               & 251.3                    & 3064               & 119                      & 2932                   & 1.5                          & 2953               & 1.8                      \\
G15                       & 800                                      & 4661                                     & N/A                & N/A                     & 2932               & 3.1                     & 2416                 & 213.0                     & 2836                 & 547.7                      & 2966               & 11.1                     & 2741                 & 26.2                       & 3014                 & 180.1                     & 3050               & 52.2                     & 3050               & 80                       & 2920                   & 1.8                          & 2871               & 1.4                      \\
G16                       & 800                                      & 4672                                     & N/A                & N/A                     & 2937               & 3.8                     & 2604                 & 212.9                     & 2848                 & 541.3                      & 2987               & 14.3                     & 2757                 & 26.8                       & 3018                 & 180.1                     & 3052               & 93.7                     & 3052               & 69                       & 2917                   & 1.7                          & 2916               & 1.3                      \\
G17                       & 800                                      & 4667                                     & 2916               & 1738.2                  & 2922               & 3.3                     & 2456                 & 186.7                     & 2829                 & 558.9                      & 2967               & 12.1                     & 2754                 & 25.8                       & 3027                 & 180.1                     & 3047               & 129.5                    & 3047               & 104                      & 2932                   & 1.9                          & 2914               & 1.5                      \\
G18                       & 800                                      & 4694                                     & 838                & 871.7                   & 825                & 3.7                     & 763                  & 212.9                     & 643                  & 567.0                      & 922                & 11.2                     & 925                  & 25.6                       & 966                  & 180.1                     & 992                & 112.7                    & 992                & 40                       & 903                    & 2.1                          & 905                & 1.7                      \\
G19                       & 800                                      & 4661                                     & 763                & 1245.4                  & 740                & 3.6                     & 725                  & 206.5                     & 571                  & 571.2                      & 816                & 11.4                     & 828                  & 27.2                       & 881                  & 180.1                     & 906                & 266.9                    & 906                & 49                       & 808                    & 2                            & 772                & 1.5                      \\
G20                       & 800                                      & 4672                                     & 781                & 1015.6                  & 767                & 3.5                     & 740                  & 213.4                     & 633                  & 565.8                      & 860                & 11.9                     & 897                  & 28.6                       & 925                  & 180.1                     & 941                & 43.7                     & 941                & 31                       & 843                    & 2.1                          & 788                & 1.8                      \\
G21                       & 800                                      & 4667                                     & 821                & 1350.3                  & 784                & 3.0                     & 740                  & 209.3                     & 620                  & 572.2                      & 837                & 14.1                     & 864                  & 25.2                       & 925                  & 180.1                     & 931                & 155.3                    & 931                & 32                       & 858                    & 2.1                          & 848                & 1.6                      \\
G22                       & 2000                                     & 19990                                    & N/A                & N/A                     & 12777              & 12.2                    & 12283                & 212.9                     & N/A                  & N/A                        & 13004              & 95.6                     & 13169                & 198.4                      & 13280                & 180.1                     & 13359              & 352.4                    & 13359              & 413                      & 13028                  & 2.6                          & 13007              & 2.7                      \\
G23                       & 2000                                     & 19990                                    & N/A                & N/A                     & 12688              & 10.2                    & 12314                & 211.7                     & N/A                  & N/A                        & 12958              & 95.6                     & 13096                & 196.7                      & 13297                & 180.1                     & 13344              & 433.8                    & 13342              & 150                      & 13048                  & 2.9                          & 12936              & 1.9                      \\
G24                       & 2000                                     & 19990                                    & N/A                & N/A                     & 12721              & 10.0                    & 11606                & 214.5                     & N/A                  & N/A                        & 13002              & 95.0                     & 13096                & 349.2                      & 13284                & 180.1                     & 13337              & 777.9                    & 13337              & 234                      & 13035                  & 1.9                          & 12933              & 2.4                      \\
G25                       & 2000                                     & 19990                                    & N/A                & N/A                     & 12725              & 11.7                    & 12233                & 214.3                     & N/A                  & N/A                        & 12968              & 102.6                    & 13146                & 202.6                      & 13279                & 180.1                     & 13340              & 442.5                    & 13340              & 258                      & 13040                  & 2                            & 12947              & 1.9                      \\
G26                       & 2000                                     & 19990                                    & N/A                & N/A                     & 12725              & 10.8                    & 12141                & 217.2                     & N/A                  & N/A                        & 12966              & 96.9                     & 13126                & 201.4                      & 13253                & 180.1                     & 13328              & 535.1                    & 13328              & 291                      & 13054                  & 2.5                          & 12954              & 3.5                      \\
G27                       & 2000                                     & 19990                                    & N/A                & N/A                     & 2632               & 11.2                    & 2509                 & 216.3                     & N/A                  & N/A                        & 3062               & 98.9                     & 3212                 & 200.2                      & 3300                 & 180.1                     & 3341               & 42.3                     & 3341               & 152                      & 2993                   & 2.8                          & 2971               & 2.1                      \\
G28                       & 2000                                     & 19990                                    & N/A                & N/A                     & 2762               & 11.2                    & 2563                 & 214.9                     & N/A                  & N/A                        & 2963               & 96.8                     & 3160                 & 201.1                      & 3265                 & 180.1                     & 3298               & 707.2                    & 3298               & 197                      & 2985                   & 2.6                          & 2923               & 1.9                      \\
G29                       & 2000                                     & 19990                                    & N/A                & N/A                     & 2736               & 12.3                    & 2578                 & 216.5                     & N/A                  & N/A                        & 3044               & 96.4                     & 3312                 & 204.3                      & 3348                 & 180.1                     & 3405               & 555.2                    & 3405               & 293                      & 3056                   & 2.9                          & 3089               & 1.9                      \\
G30                       & 2000                                     & 19990                                    & N/A                & N/A                     & 2774               & 11.7                    & 2559                 & 214.3                     & N/A                  & N/A                        & 3074               & 99.3                     & 3287                 & 200.0                      & 3363                 & 180.1                     & 3413               & 330.5                    & 3413               & 410                      & 3004                   & 2.8                          & 3025               & 2.9                      \\
G31                       & 2000                                     & 19990                                    & N/A                & N/A                     & 2736               & 11.5                    & 2539                 & 216.3                     & N/A                  & N/A                        & 2998               & 96.3                     & 3215                 & 201.4                      & 3241                 & 180.1                     & 3310               & 592.6                    & 3310               & 412                      & 3015                   & 2.1                          & 2943               & 1.9                      \\
G32                       & 2000                                     & 4000                                     & N/A                & N/A                     & 1136               & 6.8                     & 1106                 & 214.9                     & N/A                  & N/A                        & 1338               & 92.7                     & 1349                 & 198.7                      & 1360                 & 180.1                     & 1410               & 65.8                     & 1410               & 330                      & 1240                   & 2.2                          & 1226               & 1.7                      \\
G33                       & 2000                                     & 4000                                     & N/A                & N/A                     & 1106               & 6.6                     & 1068                 & 213.4                     & N/A                  & N/A                        & 1302               & 89.3                     & 1330                 & 194.3                      & 1342                 & 180.1                     & 1382               & 504.1                    & 1382               & 349                      & 1224                   & 2.3                          & 1208               & 1.7                      \\
G34                       & 2000                                     & 4000                                     & N/A                & N/A                     & 1118               & 5.8                     & 1106                 & 212.4                     & N/A                  & N/A                        & 1314               & 95.6                     & 1320                 & 198.7                      & 1350                 & 180.1                     & 1384               & 84.2                     & 1384               & 302                      & 1238                   & 2.3                          & 1220               & 1.6                      \\
G35                       & 2000                                     & 11778                                    & N/A                & N/A                     & 7358               & 9.4                     & 6196                 & 185.7                     & N/A                  & N/A                        & 7495               & 95.2                     & 6599                 & 200.6                      & 7624                 & 180.1                     & 7686               & 796.7                    & 7686               & 1070                     & 7245                   & 1.9                          & 7260               & 1.9                      \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccc}
\hline
\multirow{2}{*}{Instance} & \multirow{2}{*}{$\vert\mathcal{V}\vert$} & \multirow{2}{*}{$\vert\mathcal{E}\vert$} & \multicolumn{2}{c}{\texttt{GW}} & \multicolumn{2}{c}{\texttt{MD}} & \multicolumn{2}{c}{\texttt{PI-GNN}} & \multicolumn{2}{c}{\texttt{Genetic}} & \multicolumn{2}{c}{\texttt{BQP}} & \multicolumn{2}{c}{\texttt{ECO-DQN}} & \multicolumn{2}{c}{\texttt{ANYCSP}} & \multicolumn{2}{c}{\texttt{MOH}} & \multicolumn{2}{c}{\texttt{LPI}} & \multicolumn{2}{c}{\texttt{ROS-vanilla}} & \multicolumn{2}{c}{\texttt{ROS}}  
\\ \cmidrule(l){4-5}  \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-11} \cmidrule(l){12-13} \cmidrule(l){14-15} \cmidrule(l){16-17} \cmidrule(l){18-19} \cmidrule(l){20-21} \cmidrule(l){22-23} \cmidrule(l){24-25} 
                          &                                          &                                          & Obj. $\uparrow$    & Time (s) $\downarrow$   & Obj. $\uparrow$    & Time (s) $\downarrow$   & Obj. $\uparrow$     & Time (s) $\downarrow$     & Obj. $\uparrow$      & Time (s) $\downarrow$     & Obj. $\uparrow$      & Time (s) $\downarrow$      & Obj. $\uparrow$    & Time (s) $\downarrow$    & Obj. $\uparrow$      & Time (s) $\downarrow$      & Obj. $\uparrow$    & Time (s) $\downarrow$    & Obj. $\uparrow$    & Time (s) $\downarrow$    & Obj. $\uparrow$        & Time (s) $\downarrow$        & Obj. $\uparrow$    & Time (s) $\downarrow$    \\ \hline
G36                       & 2000                                     & 11766                                    & N/A                & N/A                     & 7336               & 10.1                    & 6424                 & 214.8                     & N/A                  & N/A                        & 7490               & 95.3                     & 6602                 & 195.1                      & 7628                 & 180.1                     & 7680               & 664.5                    & 7680               & 5790                     & 7235                   & 2.4                          & 7107               & 1.5                      \\
G37                       & 2000                                     & 11785                                    & N/A                & N/A                     & 7400               & 9.3                     & 6224                 & 185.3                     & N/A                  & N/A                        & 7498               & 95.4                     & 6555                 & 204.1                      & 7617                 & 180.1                     & 7691               & 652.8                    & 7691               & 4082                     & 7164                   & 1.7                          & 7141               & 1.5                      \\
G38                       & 2000                                     & 11779                                    & N/A                & N/A                     & 7343               & 8.6                     & 6841                 & 212.8                     & N/A                  & N/A                        & 7507               & 100.6                    & 6655                 & 200.3                      & 7629                 & 180.1                     & 7688               & 779.7                    & 7688               & 614                      & 7114                   & 1.6                          & 7173               & 1.8                      \\
G39                       & 2000                                     & 11778                                    & N/A                & N/A                     & 1998               & 9.2                     & 1853                 & 215.5                     & N/A                  & N/A                        & 2196               & 94.4                     & 1904                 & 198.8                      & 2354                 & 180.1                     & 2408               & 787.7                    & 2408               & 347                      & 2107                   & 2.5                          & 2165               & 1.7                      \\
G40                       & 2000                                     & 11766                                    & N/A                & N/A                     & 1971               & 9.0                     & 1855                 & 216.0                     & N/A                  & N/A                        & 2169               & 97.3                     & 2171                 & 199.8                      & 2320                 & 180.1                     & 2400               & 472.5                    & 2400               & 314                      & 2207                   & 2.7                          & 2128               & 2.5                      \\
G41                       & 2000                                     & 11785                                    & N/A                & N/A                     & 1969               & 9.1                     & 1898                 & 218.6                     & N/A                  & N/A                        & 2183               & 105.8                    & 1925                 & 203.7                      & 2346                 & 180.1                     & 2405               & 377.4                    & 2405               & 286                      & 2120                   & 1.6                          & 2139               & 2.2                      \\
G42                       & 2000                                     & 11779                                    & N/A                & N/A                     & 2075               & 9.5                     & 1933                 & 206.3                     & N/A                  & N/A                        & 2255               & 95.5                     & 2152                 & 200.1                      & 2416                 & 180.1                     & 2481               & 777.4                    & 2481               & 328                      & 2200                   & 2.2                          & 2235               & 2.4                      \\
G43                       & 1000                                     & 9990                                     & 6340               & 1784.5                  & 6380               & 5.0                     & 6049                 & 186.9                     & 5976                 & 914.4                      & 6509               & 18.0                     & 6585                 & 44.3                       & 6631                 & 180.1                     & 6660               & 1.2                      & 6660               & 19                       & 6539                   & 2.7                          & 6471               & 1.7                      \\
G44                       & 1000                                     & 9990                                     & 6351               & 1486.7                  & 6327               & 5.0                     & 6099                 & 190.8                     & 6009                 & 914.3                      & 6463               & 18.5                     & 6577                 & 42.2                       & 6632                 & 180.1                     & 6650               & 5.3                      & 6650               & 20                       & 6498                   & 2.5                          & 6472               & 1.7                      \\
G45                       & 1000                                     & 9990                                     & 6355               & 1582.0                  & 6329               & 4.9                     & 6091                 & 189.6                     & 6006                 & 921.5                      & 6489               & 22.4                     & 6581                 & 41.3                       & 6632                 & 180.1                     & 6654               & 6.9                      & 6654               & 19                       & 6528                   & 2.4                          & 6489               & 1.7                      \\
G46                       & 1000                                     & 9990                                     & 6357               & 1612.8                  & 6300               & 4.8                     & 5594                 & 188.6                     & 5978                 & 916.2                      & 6485               & 18.4                     & 6570                 & 43.8                       & 6631                 & 180.1                     & 6649               & 67.3                     & 6649               & 21                       & 6498                   & 2.5                          & 6499               & 2.5                      \\
G47                       & 1000                                     & 9990                                     & N/A                & N/A                     & 6369               & 4.7                     & 6049                 & 184.8                     & 5948                 & 912.4                      & 6491               & 18.4                     & 6575                 & 46.8                       & 6655                 & 180.1                     & 6657               & 43.3                     & 6657               & 25                       & 6497                   & 2.5                          & 6489               & 1.8                      \\
G48                       & 3000                                     & 6000                                     & N/A                & N/A                     & 5006               & 10.6                    & 4958                 & 191.4                     & N/A                  & N/A                        & 6000               & 300.4                    & 5879                 & 881.2                      & 5962                 & 180.2                     & 6000               & 0.0                      & 6000               & 94                       & 5640                   & 3.2                          & 5498               & 2.1                      \\
G49                       & 3000                                     & 6000                                     & N/A                & N/A                     & 5086               & 10.1                    & 4938                 & 192.0                     & N/A                  & N/A                        & 6000               & 303.0                    & 5879                 & 871.5                      & 5936                 & 180.2                     & 6000               & 0.0                      & 6000               & 93                       & 5580                   & 3.1                          & 5452               & 2.2                      \\
G50                       & 3000                                     & 6000                                     & N/A                & N/A                     & 5156               & 11.3                    & 4948                 & 192.3                     & N/A                  & N/A                        & 5880               & 299.8                    & 5807                 & 876.7                      & 5830                 & 180.2                     & 5880               & 532.1                    & 5880               & 90                       & 5656                   & 3.2                          & 5582               & 1.9                      \\
G51                       & 1000                                     & 5909                                     & N/A                & N/A                     & 3693               & 4.1                     & 3293                 & 188.5                     & 3568                 & 887.9                      & 3759               & 17.7                     & 3413                 & 45.0                       & 3821                 & 180.2                     & 3848               & 189.2                    & 3848               & 145                      & 3629                   & 1.5                          & 3677               & 1.7                      \\
G52                       & 1000                                     & 5916                                     & N/A                & N/A                     & 3695               & 4.7                     & 3185                 & 183.8                     & 3575                 & 897.7                      & 3771               & 18.5                     & 3441                 & 41.9                       & 3836                 & 180.2                     & 3851               & 209.7                    & 3851               & 119                      & 3526                   & 1.3                          & 3641               & 1.6                      \\
G53                       & 1000                                     & 5914                                     & N/A                & N/A                     & 3670               & 4.5                     & 3029                 & 170.6                     & 3545                 & 872.8                      & 3752               & 18.0                     & 3469                 & 38.3                       & 3807                 & 180.2                     & 3850               & 299.3                    & 3850               & 182                      & 3633                   & 1.5                          & 3658               & 1.6                      \\
G54                       & 1000                                     & 5916                                     & N/A                & N/A                     & 3682               & 4.4                     & 3201                 & 189.3                     & 3548                 & 880.1                      & 3753               & 18.0                     & 3485                 & 44.6                       & 3820                 & 180.2                     & 3852               & 190.4                    & 3852               & 140                      & 3653                   & 1.6                          & 3642               & 1.3                      \\
G55                       & 5000                                     & 12498                                    & N/A                & N/A                     & 9462               & 24.4                    & 9110                 & 201.5                     & N/A                  & N/A                        & 9862               & 1142.1                   & N/A                  & N/A                        & 10213                & 180.2                     & 10299              & 1230.4                   & 10299              & 6594                     & 9819                   & 2.1                          & 9779               & 2.9                      \\
G56                       & 5000                                     & 12498                                    & N/A                & N/A                     & 3203               & 23.8                    & 2939                 & 201.8                     & N/A                  & N/A                        & 3710               & 1147.6                   & N/A                  & N/A                        & 3918                 & 180.2                     & 4016               & 990.4                    & 4017               & 49445                    & 3444                   & 2                            & 3475               & 2.5                      \\
G57                       & 5000                                     & 10000                                    & N/A                & N/A                     & 2770               & 17.3                    & 2650                 & 203.0                     & N/A                  & N/A                        & 3310               & 1120.8                   & N/A                  & N/A                        & 3404                 & 180.2                     & 3494               & 1528.3                   & 3494               & 3494                     & 3040                   & 1.7                          & 3078               & 2.5                      \\
G58                       & 5000                                     & 29570                                    & N/A                & N/A                     & 18452              & 29.2                    & 17115                & 202.8                     & N/A                  & N/A                        & 18813              & 1176.6                   & N/A                  & N/A                        & 19152                & 180.2                     & 19288              & 1522.3                   & 19294              & 65737                    & 17632                  & 2.3                          & 17574              & 1.8                      \\
G59                       & 5000                                     & 29570                                    & N/A                & N/A                     & 5099               & 31.6                    & 4674                 & 202.6                     & N/A                  & N/A                        & 5490               & 1183.4                   & N/A                  & N/A                        & 5952                 & 180.2                     & 6087               & 2498.8                   & 6088               & 65112                    & 5343                   & 1.9                          & 5407               & 4.7                      \\
G60                       & 7000                                     & 17148                                    & N/A                & N/A                     & 13004              & 34.8                    & 11430                & 214.0                     & N/A                  & N/A                        & N/A                & N/A                      & N/A                  & N/A                        & 14096                & 180.2                     & 14190              & 2945.4                   & 14190              & 44802                    & 13433                  & 2                            & 13402              & 2                        \\
G61                       & 7000                                     & 17148                                    & N/A                & N/A                     & 4592               & 36.0                    & 4225                 & 213.9                     & N/A                  & N/A                        & N/A                & N/A                      & N/A                  & N/A                        & 5710                 & 180.2                     & 5798               & 6603.3                   & 5798               & 74373                    & 5037                   & 3.8                          & 5011               & 2                        \\
G62                       & 7000                                     & 14000                                    & N/A                & N/A                     & 3922               & 26.1                    & 3720                 & 214.0                     & N/A                  & N/A                        & N/A                & N/A                      & N/A                  & N/A                        & 4732                 & 180.2                     & 4868               & 5568.6                   & 4872               & 26537                    & 4252                   & 3.8                          & 4294               & 2.8                      \\
G63                       & 7000                                     & 41459                                    & N/A                & N/A                     & 25938              & 45.1                    & 22224                & 213.9                     & N/A                  & N/A                        & N/A                & N/A                      & N/A                  & N/A                        & 26884                & 180.2                     & 27033              & 6492.1                   & 27033              & 52726                    & 24185                  & 1.7                          & 24270              & 1.5                      \\
G64                       & 7000                                     & 41459                                    & N/A                & N/A                     & 7283               & 43.7                    & 6616                 & 212.9                     & N/A                  & N/A                        & N/A                & N/A                      & N/A                  & N/A                        & 8514                 & 180.4                     & 8747               & 4011.1                   & 8752               & 49158                    & 7508                   & 2.3                          & 7657               & 3                        \\
G65                       & 8000                                     & 16000                                    & N/A                & N/A                     & 4520               & 32.5                    & 4208                 & 220.4                     & N/A                  & N/A                        & N/A                & N/A                      & N/A                  & N/A                        & 5392                 & 180.1                     & 5560               & 4709.5                   & 5562               & 21737                    & 4878                   & 4.4                          & 4826               & 2.5                      \\
G66                       & 9000                                     & 18000                                    & N/A                & N/A                     & 5100               & 37.3                    & 4816                 & 223.1                     & N/A                  & N/A                        & N/A                & N/A                      & N/A                  & N/A                        & 6172                 & 159.6                     & 6360               & 6061.9                   & 6364               & 34062                    & 5570                   & 5.5                          & 5580               & 3.3                      \\
G67                       & 10000                                    & 20000                                    & N/A                & N/A                     & 5592               & 43.4                    & 5312                 & 258.9                     & N/A                  & N/A                        & N/A                & N/A                      & N/A                  & N/A                        & 6772                 & 146.5                     & 6942               & 4214.3                   & 6948               & 61556                    & 6090                   & 6.2                          & 6010               & 1.9                      \\
G70                       & 10000                                    & 9999                                     & N/A                & N/A                     & 8551               & 54.3                    & 8404                 & 217.5                     & N/A                  & N/A                        & N/A                & N/A                      & N/A                  & N/A                        & 9300                 & 180.2                     & 9544               & 8732.4                   & 9594               & 28820                    & 9004                   & 4.9                          & 8916               & 3.4                      \\
G72                       & 10000                                    & 20000                                    & N/A                & N/A                     & 5638               & 44.2                    & 5386                 & 217.6                     & N/A                  & N/A                        & N/A                & N/A                      & N/A                  & N/A                        & 6826                 & 180.2                     & 6998               & 6586.6                   & 7004               & 42542                    & 6066                   & 6.2                          & 6102               & 3.9                      \\
G77                       & 14000                                    & 28000                                    & N/A                & N/A                     & 7934               & 66.0                    & 7352                 & 291.0                     & N/A                  & N/A                        & N/A                & N/A                      & N/A                  & N/A                        & 9694                 & 180.2                     & 9928               & 9863.6                   & 9926               & 66662                    & 8678                   & 9                            & 8740               & 8.1                      \\
G81                       & 20000                                    & 40000                                    & N/A                & N/A                     & 11226              & 130.8                   & 10582                & 494.1                     & N/A                  & N/A                        & N/A                & N/A                      & N/A                  & N/A                        & 13684                & 180.2                     & 14036              & 20422.0                  & 14030              & 66691                    & 12260                  & 13.7                         & 12332              & 9.3                      \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccccccccc}
\midrule
\multirow{2}{*}{Instance} & \multirow{2}{*}{$\vert\mathcal{V}\vert$} & \multirow{2}{*}{$\vert\mathcal{E}\vert$} & \multicolumn{2}{c}{\texttt{MD}}        & \multicolumn{2}{c}{\texttt{Genetic}}                           & \multicolumn{2}{c}{\texttt{BQP}}      & \multicolumn{2}{c}{\texttt{ANYCSP}}                          & \multicolumn{2}{c}{\texttt{MOH}}       & \multicolumn{2}{c}{\texttt{ROS-vanilla}} & \multicolumn{2}{c}{\texttt{ROS}}       \\
\cmidrule(l){4-5}  \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-11} \cmidrule(l){12-13} \cmidrule(l){14-15} \cmidrule(l){16-17}
                          &                      &                      & Obj. $\uparrow$ & Time (s) $\downarrow$ & Obj. $\uparrow$        & Time (s) $\downarrow$                  & Obj. $\uparrow$        & Time (s) $\downarrow$                  & Obj. $\uparrow$ & Time (s) $\downarrow$ & Obj. $\uparrow$  & Time (s) $\downarrow$  & Obj. $\uparrow$ & Time (s) $\downarrow$ & Obj. $\uparrow$ & Time (s) $\downarrow$ \\ \midrule
G1                        & 800                                      & 19176                                    & 14735              & 9.6                     & 14075                & 595.3                      & 14880              & 16.5                     & 15115                & 180.1                     & 15165              & 557.3                    & 14949                  & 2.8                          & 14961              & 1.9                      \\
G2                        & 800                                      & 19176                                    & 14787              & 8.4                     & 14035                & 595.3                      & 14845              & 17.0                     & 15088                & 180.1                     & 15172              & 333.3                    & 15033                  & 2.8                          & 14932              & 2.3                      \\
G3                        & 800                                      & 19176                                    & 14663              & 6.5                     & 14105                & 588.6                      & 14872              & 17.0                     & 15111                & 180.1                     & 15173              & 269.6                    & 15016                  & 2.9                          & 14914              & 1.9                      \\
G4                        & 800                                      & 19176                                    & 14716              & 6.9                     & 14055                & 588.7                      & 14886              & 17.1                     & 15115                & 180.1                     & 15184              & 300.6                    & 14984                  & 3.3                          & 14961              & 1.9                      \\
G5                        & 800                                      & 19176                                    & 14681              & 8.1                     & 14104                & 591.9                      & 14847              & 17.3                     & 15092                & 180.1                     & 15193              & 98.2                     & 15006                  & 3.2                          & 14962              & 2.9                      \\
G6                        & 800                                      & 19176                                    & 2161               & 7.8                     & 1504                 & 604.4                      & 2302               & 25.0                     & 1164                 & 180.1                     & 2632               & 307.3                    & 2436                   & 2.8                          & 2361               & 1.8                      \\
G7                        & 800                                      & 19176                                    & 2017               & 8.9                     & 1260                 & 589.9                      & 2081               & 16.6                     & 932                  & 180.1                     & 2409               & 381.0                    & 2188                   & 2.1                          & 2188               & 2.4                      \\
G8                        & 800                                      & 19176                                    & 1938               & 7.7                     & 1252                 & 589.7                      & 2096               & 19.3                     & 1007                 & 180.1                     & 2428               & 456.5                    & 2237                   & 2.8                          & 2171               & 2.1                      \\
G9                        & 800                                      & 19176                                    & 2031               & 8.2                     & 1326                 & 604.4                      & 2099               & 16.5                     & 1164                 & 180.1                     & 2478               & 282.0                    & 2246                   & 2.8                          & 2185               & 2.2                      \\
G10                       & 800                                      & 19176                                    & 1961               & 7.5                     & 1266                 & 593.3                      & 2055               & 18.2                     & 919                  & 180.1                     & 2407               & 569.3                    & 2201                   & 2.9                          & 2181               & 2.3                      \\
G11                       & 800                                      & 1600                                     & 553                & 4.0                     & 414                  & 554.5                      & 624                & 16.4                     & 650                  & 180.1                     & 669                & 143.8                    & 616                    & 2                            & 591                & 1.4                      \\
G12                       & 800                                      & 1600                                     & 530                & 4.4                     & 388                  & 543.6                      & 608                & 17.4                     & 633                  & 180.1                     & 660                & 100.7                    & 604                    & 2                            & 582                & 1.5                      \\
G13                       & 800                                      & 1600                                     & 558                & 4.0                     & 425                  & 550.8                      & 638                & 18.9                     & 663                  & 180.1                     & 686                & 459.4                    & 617                    & 2                            & 629                & 1.4                      \\
G14                       & 800                                      & 4694                                     & 3844               & 5.0                     & 3679                 & 571.1                      & 3900               & 16.9                     & 3973                 & 180.1                     & 4012               & 88.2                     & 3914                   & 2.8                          & 3892               & 2.1                      \\
G15                       & 800                                      & 4661                                     & 3815               & 4.8                     & 3625                 & 567.6                      & 3885               & 17.3                     & 3975                 & 180.1                     & 3984               & 80.3                     & 3817                   & 1.9                          & 3838               & 2                        \\
G16                       & 800                                      & 4672                                     & 3825               & 5.3                     & 3642                 & 561.5                      & 3896               & 18.2                     & 3945                 & 180.1                     & 3991               & 1.3                      & 3843                   & 2.3                          & 3845               & 1.6                      \\
G17                       & 800                                      & 4667                                     & 3815               & 5.3                     & 3640                 & 558.7                      & 3886               & 20.2                     & 3955                 & 180.1                     & 3983               & 7.8                      & 3841                   & 2.4                          & 3852               & 1.6                      \\
G18                       & 800                                      & 4694                                     & 992                & 4.5                     & 704                  & 584.0                      & 1083               & 18.7                     & 999                  & 180.1                     & 1207               & 0.3                      & 1094                   & 2.2                          & 1067               & 1.7                      \\
G19                       & 800                                      & 4661                                     & 869                & 4.4                     & 595                  & 584.2                      & 962                & 17.0                     & 915                  & 180.1                     & 1081               & 0.2                      & 972                    & 2.1                          & 967                & 1.7                      \\
G20                       & 800                                      & 4672                                     & 928                & 4.5                     & 589                  & 576.8                      & 977                & 17.0                     & 861                  & 180.1                     & 1122               & 13.3                     & 1006                   & 2.2                          & 993                & 1.8                      \\
G21                       & 800                                      & 4667                                     & 936                & 4.9                     & 612                  & 576.3                      & 984                & 17.5                     & 895                  & 180.1                     & 1109               & 55.8                     & 1011                   & 2.2                          & 975                & 1.5                      \\
G22                       & 2000                                     & 19990                                    & 16402              & 15.2                    & N/A                  & N/A                        & 16599              & 135.5                    & 17098                & 180.1                     & 17167              & 28.5                     & 16790                  & 3.3                          & 16601              & 2.2                      \\
G23                       & 2000                                     & 19990                                    & 16422              & 15.0                    & N/A                  & N/A                        & 16626              & 135.6                    & 17049                & 180.1                     & 17168              & 45.1                     & 16819                  & 3.9                          & 16702              & 2.1                      \\
G24                       & 2000                                     & 19990                                    & 16452              & 16.1                    & N/A                  & N/A                        & 16591              & 137.7                    & 17042                & 180.1                     & 17162              & 16.3                     & 16801                  & 3.6                          & 16754              & 3                        \\
G25                       & 2000                                     & 19990                                    & 16407              & 16.2                    & N/A                  & N/A                        & 16661              & 141.8                    & 17085                & 180.1                     & 17163              & 64.8                     & 16795                  & 2.1                          & 16673              & 1.8                      \\
G26                       & 2000                                     & 19990                                    & 16422              & 15.3                    & N/A                  & N/A                        & 16608              & 136.3                    & 17014                & 180.1                     & 17154              & 44.8                     & 16758                  & 3.1                          & 16665              & 2                        \\
G27                       & 2000                                     & 19990                                    & 3250               & 16.4                    & N/A                  & N/A                        & 3475               & 134.3                    & 2846                 & 180.1                     & 4020               & 53.2                     & 3517                   & 1.7                          & 3532               & 2                        \\
G28                       & 2000                                     & 19990                                    & 3198               & 16.1                    & N/A                  & N/A                        & 3433               & 136.4                    & 2778                 & 180.1                     & 3973               & 38.9                     & 3507                   & 3                            & 3414               & 2.1                      \\
G29                       & 2000                                     & 19990                                    & 3324               & 16.0                    & N/A                  & N/A                        & 3582               & 136.2                    & 3035                 & 180.1                     & 4106               & 68.2                     & 3634                   & 3.4                          & 3596               & 2                        \\
G30                       & 2000                                     & 19990                                    & 3320               & 16.2                    & N/A                  & N/A                        & 3578               & 133.6                    & 3032                 & 180.1                     & 4119               & 150.4                    & 3656                   & 3.1                          & 3654               & 3.4                      \\
G31                       & 2000                                     & 19990                                    & 3243               & 17.0                    & N/A                  & N/A                        & 3439               & 131.0                    & 2881                 & 180.1                     & 4003               & 124.7                    & 3596                   & 3                            & 3525               & 2.5                      \\
G32                       & 2000                                     & 4000                                     & 1342               & 11.1                    & N/A                  & N/A                        & 1545               & 129.3                    & 1590                 & 180.1                     & 1653               & 160.1                    & 1488                   & 2.5                          & 1482               & 1.7                      \\
G33                       & 2000                                     & 4000                                     & 1284               & 10.7                    & N/A                  & N/A                        & 1517               & 126.2                    & 1550                 & 180.1                     & 1625               & 62.6                     & 1449                   & 2.5                          & 1454               & 2                        \\
G34                       & 2000                                     & 4000                                     & 1292               & 10.9                    & N/A                  & N/A                        & 1499               & 126.0                    & 1525                 & 180.1                     & 1607               & 88.9                     & 1418                   & 2.4                          & 1435               & 1.7                      \\
G35                       & 2000                                     & 11778                                    & 9644               & 14.2                    & N/A                  & N/A                        & 9816               & 138.1                    & 9968                 & 180.1                     & 10046              & 66.2                     & 9225                   & 2                            & 9536               & 1.7                      \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccccccccc}
\midrule
\multirow{2}{*}{Instance} & \multirow{2}{*}{$\vert\mathcal{V}\vert$} & \multirow{2}{*}{$\vert\mathcal{E}\vert$} & \multicolumn{2}{c}{\texttt{MD}}        & \multicolumn{2}{c}{\texttt{Genetic}}                           & \multicolumn{2}{c}{\texttt{BQP}}       & \multicolumn{2}{c}{\texttt{ANYCSP}}                        & \multicolumn{2}{c}{\texttt{MOH}}       & \multicolumn{2}{c}{\texttt{ROS-vanilla}} & \multicolumn{2}{c}{\texttt{ROS}}       \\
\cmidrule(l){4-5}  \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-11} \cmidrule(l){12-13} \cmidrule(l){14-15} \cmidrule(l){16-17} 
                          &                      &                      & Obj. $\uparrow$ & Time (s) $\downarrow$ & Obj. $\uparrow$        & Time (s) $\downarrow$                  & Obj. $\uparrow$        & Time (s) $\downarrow$                  & Obj. $\uparrow$ & Time (s) $\downarrow$ & Obj. $\uparrow$  & Time (s) $\downarrow$  & Obj. $\uparrow$ & Time (s) $\downarrow$ \\ \midrule
G36                       & 2000                                     & 11766                                    & 9600               & 13.6                    & N/A                  & N/A                        & 9786               & 138.6                    & 9972                 & 180.1                     & 10039              & 74.3                     & 9372                   & 2.1                          & 9581               & 2.3                      \\
G37                       & 2000                                     & 11785                                    & 9632               & 14.9                    & N/A                  & N/A                        & 9821               & 139.2                    & 9983                 & 180.1                     & 10052              & 3.4                      & 8893                   & 1.4                          & 9422               & 1.5                      \\
G38                       & 2000                                     & 11779                                    & 9629               & 14.0                    & N/A                  & N/A                        & 9775               & 142.3                    & 9980                 & 180.1                     & 10040              & 116.6                    & 9489                   & 2.5                          & 9370               & 1.5                      \\
G39                       & 2000                                     & 11778                                    & 2368               & 13.4                    & N/A                  & N/A                        & 2600               & 132.8                    & 2497                 & 180.1                     & 2903               & 9.0                      & 2621                   & 2.5                          & 2557               & 2.2                      \\
G40                       & 2000                                     & 11766                                    & 2315               & 13.3                    & N/A                  & N/A                        & 2568               & 131.2                    & 2428                 & 8.6                       & 2870               & 82.8                     & 2474                   & 2                            & 2524               & 2.4                      \\
G41                       & 2000                                     & 11785                                    & 2386               & 12.7                    & N/A                  & N/A                        & 2606               & 129.9                    & 2416                 & 8.4                       & 2887               & 87.7                     & 2521                   & 3.2                          & 2584               & 2.5                      \\
G42                       & 2000                                     & 11779                                    & 2490               & 13.1                    & N/A                  & N/A                        & 2682               & 129.2                    & 2685                 & 32.8                      & 2980               & 2.5                      & 2638                   & 2.7                          & 2613               & 2.2                      \\
G43                       & 1000                                     & 9990                                     & 8214               & 8.1                     & 7624                 & 926.7                      & 8329               & 29.9                     & 8531                 & 180.1                     & 8573               & 380.3                    & 8414                   & 2.6                          & 8349               & 2.3                      \\
G44                       & 1000                                     & 9990                                     & 8187               & 7.0                     & 7617                 & 919.0                      & 8326               & 27.7                     & 8515                 & 180.1                     & 8571               & 616.8                    & 8369                   & 2.6                          & 8311               & 1.7                      \\
G45                       & 1000                                     & 9990                                     & 8226               & 7.7                     & 7602                 & 926.7                      & 8296               & 34.2                     & 8530                 & 180.1                     & 8566               & 186.2                    & 8397                   & 2.9                          & 8342               & 1.8                      \\
G46                       & 1000                                     & 9990                                     & 8229               & 7.5                     & 7635                 & 918.7                      & 8312               & 27.8                     & 8501                 & 180.1                     & 8568               & 215.3                    & 8409                   & 2.6                          & 8339               & 1.7                      \\
G47                       & 1000                                     & 9990                                     & 8211               & 7.2                     & 7619                 & 928.0                      & 8322               & 27.3                     & 8513                 & 180.2                     & 8572               & 239.4                    & 8386                   & 2.6                          & 8357               & 2.2                      \\
G48                       & 3000                                     & 6000                                     & 5806               & 14.7                    & N/A                  & N/A                        & 5998               & 394.8                    & 5985                 & 180.2                     & 6000               & 0.4                      & 5954                   & 2.8                          & 5912               & 2                        \\
G49                       & 3000                                     & 6000                                     & 5794               & 14.4                    & N/A                  & N/A                        & 5998               & 404.0                    & 5974                 & 180.2                     & 6000               & 0.9                      & 5938                   & 2.8                          & 5914               & 1.8                      \\
G50                       & 3000                                     & 6000                                     & 5823               & 14.5                    & N/A                  & N/A                        & 6000               & 427.1                    & 5989                 & 180.2                     & 6000               & 119.2                    & 5938                   & 2.9                          & 5918               & 1.8                      \\
G51                       & 1000                                     & 5909                                     & 4805               & 6.6                     & 4582                 & 889.5                      & 4922               & 28.6                     & 4990                 & 180.2                     & 5037               & 47.9                     & 4814                   & 2.4                          & 4820               & 1.7                      \\
G52                       & 1000                                     & 5916                                     & 4849               & 6.4                     & 4571                 & 908.1                      & 4910               & 27.8                     & 5002                 & 180.2                     & 5040               & 0.7                      & 4796                   & 1.9                          & 4866               & 1.9                      \\
G53                       & 1000                                     & 5914                                     & 4845               & 6.8                     & 4568                 & 898.6                      & 4920               & 27.6                     & 5005                 & 180.2                     & 5039               & 223.9                    & 4846                   & 2.6                          & 4808               & 1.6                      \\
G54                       & 1000                                     & 5916                                     & 4836               & 6.4                     & 4562                 & 911.7                      & 4921               & 30.1                     & 4998                 & 180.2                     & 5036               & 134.0                    & 4833                   & 2.2                          & 4785               & 1.4                      \\
G55                       & 5000                                     & 12498                                    & 11612              & 37.9                    & N/A                  & N/A                        & 12042              & 1506.0                   & 12355                & 180.2                     & 12429              & 383.1                    & 12010                  & 2.1                          & 11965              & 2.6                      \\
G56                       & 5000                                     & 12498                                    & 3716               & 38.5                    & N/A                  & N/A                        & 4205               & 1341.5                   & 4408                 & 180.2                     & 4752               & 569.2                    & 4085                   & 3.3                          & 4037               & 2.1                      \\
G57                       & 5000                                     & 10000                                    & 3246               & 33.0                    & N/A                  & N/A                        & 3817               & 1317.2                   & 3913                 & 180.2                     & 4083               & 535.6                    & 3597                   & 3.3                          & 3595               & 2.8                      \\
G58                       & 5000                                     & 29570                                    & 24099              & 47.1                    & N/A                  & N/A                        & 24603              & 1468.3                   & 25025                & 180.2                     & 25195              & 576.0                    & 22748                  & 2.1                          & 23274              & 1.9                      \\
G59                       & 5000                                     & 29570                                    & 6057               & 46.3                    & N/A                  & N/A                        & 6631               & 1377.1                   & 6178                 & 180.2                     & 7262               & 27.5                     & 6133                   & 1.7                          & 6448               & 3.5                      \\
G60                       & 7000                                     & 17148                                    & 15993              & 58.5                    & N/A                  & N/A                        & N/A                & N/A                      & 16974                & 180.2                     & 17076              & 683.0                    & 16467                  & 2.6                          & 16398              & 2.3                      \\
G61                       & 7000                                     & 17148                                    & 5374               & 57.7                    & N/A                  & N/A                        & N/A                & N/A                      & 6426                 & 180.2                     & 6853               & 503.1                    & 5881                   & 2.5                          & 5861               & 3.6                      \\
G62                       & 7000                                     & 14000                                    & 4497               & 49.7                    & N/A                  & N/A                        & N/A                & N/A                      & 5444                 & 180.2                     & 5685               & 242.4                    & 4983                   & 3.4                          & 5086               & 2.7                      \\
G63                       & 7000                                     & 41459                                    & 33861              & 73.4                    & N/A                  & N/A                        & N/A                & N/A                      & 35070                & 180.2                     & 35322              & 658.5                    & 32868                  & 4                            & 31926              & 1.9                      \\
G64                       & 7000                                     & 41459                                    & 8773               & 73.4                    & N/A                  & N/A                        & N/A                & N/A                      & 8557                 & 180.4                     & 10443              & 186.9                    & 8911                   & 2.8                          & 9171               & 2.5                      \\
G65                       & 8000                                     & 16000                                    & 5212               & 59.6                    & N/A                  & N/A                        & N/A                & N/A                      & 6232                 & 180.1                     & 6490               & 324.7                    & 5735                   & 3.5                          & 5775               & 2.6                      \\
G66                       & 9000                                     & 18000                                    & 5948               & 69.0                    & N/A                  & N/A                        & N/A                & N/A                      & 7129                 & 159.6                     & 7416               & 542.5                    & 6501                   & 5.4                          & 6610               & 3.9                      \\
G67                       & 10000                                    & 20000                                    & 6545               & 79.0                    & N/A                  & N/A                        & N/A                & N/A                      & 7827                 & 146.5                     & 8086               & 756.7                    & 7001                   & 3.5                          & 7259               & 4.1                      \\
G70                       & 10000                                    & 9999                                     & 9718               & 74.8                    & N/A                  & N/A                        & N/A                & N/A                      & 9848                 & 180.2                     & 9999               & 7.8                      & 9982                   & 4.2                          & 9971               & 2.5                      \\
G72                       & 10000                                    & 20000                                    & 6612               & 79.2                    & N/A                  & N/A                        & N/A                & N/A                      & 7893                 & 180.2                     & 8192               & 271.2                    & 7210                   & 5.1                          & 7297               & 3.5                      \\
G77                       & 14000                                    & 28000                                    & 9294               & 142.3                   & N/A                  & N/A                        & N/A                & N/A                      & 11128                & 180.2                     & 11578              & 154.9                    & 10191                  & 8.6                          & 10329              & 8.5                      \\
G81                       & 20000                                    & 40000                                    & 13098              & 241.1                   & N/A                  & N/A                        & N/A                & N/A                      & 15658                & 180.2                     & 16321              & 331.2                    & 14418                  & 20.2                         & 14464              & 9.7                      \\ \hline
\end{tabular}
